A Classification of Symbolic Transition Systems

We define five increasingly comprehensive classes of infinite-state systems, called STS1--5, whose state spaces have finitary structure. For four of these classes, we provide examples from hybrid systems.

==> Figures/OOp.eepic <==
\setlength{\unitlength}{0.00075000in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{%\renewcommand{\dashlinestretch}{30}
\begin{picture}(3628,3057)(0,-10)
\put(1650,1975){\ellipse{336}{336}}
\put(2550,1975){\ellipse{336}{336}}
\put(3450,1975){\ellipse{336}{336}}
\put(2100.000,1542.542){\arc{2980.054}{3.5542}{5.8706}}
\path(3385.773,2234.990)(3465.000,2140.000)(3439.795,2261.098)
\put(2536.637,1446.493){\arc{2227.736}{3.8137}{5.6282}}
\path(3318.825,2196.160)(3420.000,2125.000)(3364.215,2235.400)
\put(2926.314,1754.175){\arc{1056.644}{3.9196}{5.5820}}
\path(3221.963,2155.233)(3330.000,2095.000)(3263.018,2198.988)
\put(2175,1000){\ellipse{336}{336}}
\put(3075,1000){\ellipse{336}{336}}
\put(1275,1000){\ellipse{336}{336}}
\put(3450,175){\ellipse{336}{336}}
\path(1350,1150)(1650,1825)
\path(1628.678,1703.158)(1650.000,1825.000)(1573.849,1727.527)
\path(2161,1156)(2461,1831)
\path(2439.678,1709.158)(2461.000,1831.000)(2384.849,1733.527)
\path(3061,1156)(3361,1831)
\path(3339.678,1709.158)(3361.000,1831.000)(3284.849,1733.527)
\path(825,1825)(1280,1150)
\path(1188.050,1232.736)(1280.000,1150.000)(1237.803,1266.273)
\put(750,1975){\ellipse{336}{336}}
\path(1425,850)(3300,250)
\path(3176.566,258.000)(3300.000,250.000)(3194.852,315.146)
\put(420,970){\makebox(0,0)[lb]{\smash{{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}. . .}}}}}
\path(2325,850)(3345,310)
\path(3224.909,339.633)(3345.000,310.000)(3252.982,392.660)
\path(3180,850)(3435,340)
\path(3354.502,433.915)(3435.000,340.000)(3408.167,460.748)
\path(1649,1805)(2099,1130)
\path(2007.474,1213.205)(2099.000,1130.000)(2057.397,1246.487)
\path(2555,1809)(3005,1134)
\path(2913.474,1217.205)(3005.000,1134.000)(2963.397,1250.487)
\path(3480,325)(3480,1810)
\path(3510.000,1690.000)(3480.000,1810.000)(3450.000,1690.000)
\put(0,1900){\makebox(0,0)[lb]{\smash{{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}. . .}}}}}
\put(3375,115){\makebox(0,0)[b]{\smash{{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$(1,-)$}}}}}
\put(3405,1915){\makebox(0,0)[b]{\smash{{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$p$}}}}}
\put(2475,1945){\makebox(0,0)[b]{\smash{{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$(1,1)$}}}}}
\put(675,1915){\makebox(0,0)[b]{\smash{{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$(1,3)$}}}}}
\put(1590,1915){\makebox(0,0)[b]{\smash{{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$(1,2)$}}}}}
\put(3015,955){\makebox(0,0)[b]{\smash{{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$(1,1)$}}}}}
\put(2115,940){\makebox(0,0)[b]{\smash{{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$(2,1)$}}}}}
\put(1260,925){\makebox(0,0)[b]{\smash{{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$(2,1)$}}}}}
\end{picture}
}


==> Figures/cntrex.eepic <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{%\renewcommand{\dashlinestretch}{30}
\begin{picture}(5183,789)(0,-10)
\put(1433,446){\ellipse{300}{300}}
\put(2625,462){\ellipse{300}{300}}
\put(3825,462){\ellipse{300}{300}}
\put(5025,462){\ellipse{300}{300}}
\path(675,462)(1275,462)
\path(1155.000,432.000)(1275.000,462.000)(1155.000,492.000)
\path(1575,462)(2475,462)
\path(2355.000,432.000)(2475.000,462.000)(2355.000,492.000)
\path(2775,462)(3675,462)
\path(3555.000,432.000)(3675.000,462.000)(3555.000,492.000)
\path(3975,462)(4875,462)
\path(4755.000,432.000)(4875.000,462.000)(4755.000,492.000)
\path(1425,312)(1425,12)(5100,12)(5100,312)
\path(5130.000,192.000)(5100.000,312.000)(5070.000,192.000)
\path(2625,312)(2625,162)(5025,162)(5025,312)
\path(5055.000,192.000)(5025.000,312.000)(4995.000,192.000)
\path(1425,612)(1425,762)(3825,762)(3825,612)
\path(3795.000,732.000)(3825.000,612.000)(3855.000,732.000)
\put(0,462){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}  .  .  .}}}}}
\put(1425,387){\makebox(0,0)[b]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}q}}}}}
\put(2625,387){\makebox(0,0)[b]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}q}}}}}
\put(3825,387){\makebox(0,0)[b]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}q}}}}}
\put(5025,387){\makebox(0,0)[b]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}p}}}}}
\end{picture}
}


==> Figures/counterexample1.eepic <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(5218,1360)(0,-10)
\put(3701.000,5236.000){\arc{9750.000}{1.3221}{1.8195}}
\put(3101.000,3486.000){\arc{6954.315}{1.0267}{2.1149}}
\path(4812.502,424.582)(4901.000,511.000)(4782.246,476.395)
\put(2501.000,-1976.500){\arc{6625.000}{4.3417}{5.0831}}
\path(3578.000,1124.076)(3701.000,1111.000)(3598.624,1180.420)
\put(1301,811){\ellipse{618}{618}}
\put(3701,811){\ellipse{618}{618}}
\put(4901,811){\ellipse{618}{618}}
\put(2501,811){\ellipse{618}{618}}
\path(1601,811)(2201,811)
\path(2081.000,781.000)(2201.000,811.000)(2081.000,841.000)
\path(2801,811)(3401,811)
\path(3281.000,781.000)(3401.000,811.000)(3281.000,841.000)
\path(4001,811)(4601,811)
\path(4481.000,781.000)(4601.000,811.000)(4481.000,841.000)
\path(551,811)(1001,811)
\path(881.000,781.000)(1001.000,811.000)(881.000,841.000)
\put(2501,736){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$q$}}}}}
\put(4901,736){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$p$}}}}}
\put(476,736){\makebox(0,0)[rb]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\dots$}}}}}
\put(1301,736){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$q$}}}}}
\put(3701,736){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$q$}}}}}
\end{picture}
}


==> Figures/sts3sts4.tex <==
\setlength{\unitlength}{2763sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3766,1964)(293,-1718)
\thinlines
\put(1351,-811){\circle{300}}
\put(3901,-1561){\circle{300}}
\put(3901,-811){\circle{300}}
\put(3001,-811){\circle{300}}
\put(3451, 89){\circle{300}}
\put(451,-811){\circle{300}}
\put(901, 89){\circle{300}}
\put(3931,-961){\vector( 0,-1){450}}
\put(3331, 14){\vector(-1,-2){330}}
\put(1351,-961){\vector( 0,-1){450}}
\put(751, 14){\vector(-1,-2){330}}
\put(1351,-1561){\circle{300}}
\put(1051, 14){\vector( 1,-2){330}}
\put(601, 89){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$s$}}}
\put(3631, 14){\vector( 1,-2){330}}
\put(1291,-1621){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$q$}}}
\put(1291,-871){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$q$}}}
\put(391,-871){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$p$}}}
\put(3841,-871){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$p$}}}
\put(3391, 29){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$p$}}}
\put(2941,-871){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$q$}}}
\put(3841,-1621){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$q$}}}
\put(841, 29){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$p$}}}
\put(3151, 89){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$t$}}}
\end{picture}


==> Figures/sts4sts5.tex <==
\setlength{\unitlength}{2842sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2708,2377)(143,-1568)
\thinlines
\put(1201,389){\circle{300}}
\put(1171,344){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$p$}}}
\put(1201,-511){\circle{300}}
\put(1171,-556){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$p$}}}
\put(2101,389){\circle{300}}
\put(2071,344){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$p$}}}
\put(2101,-511){\circle{300}}
\put(2071,-556){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$p$}}}
\put(2101,-1411){\circle{300}}
\put(2071,-1456){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$p$}}}
\put(301,389){\circle{300}}
\put(256,344){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$p$}}}
\put(1201,239){\vector( 0,-1){600}}
\put(2101,239){\vector( 0,-1){600}}
\put(2101,-661){\vector( 0,-1){600}}
\put(2851,-511){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}$. . . .$}}}
\put(151,614){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$s_0$}}}
\put(1051,614){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$s_1$}}}
\put(1951,614){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$s_2$}}}
\end{picture}


==> Figures/sts5sts6.tex <==
\setlength{\unitlength}{2842sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2870,562)(1043,82)
\thinlines
\put(2101,239){\circle{300}}
\put(3001,239){\circle{300}}
\put(1201,239){\circle{300}}
\put(1951,239){\vector(-1, 0){600}}
\put(2851,239){\vector(-1, 0){600}}
\multiput(3901,239)(-166.66667,0.00000){5}{\line(-1, 0){ 83.333}}
\put(3151,239){\vector(-1, 0){0}}
\put(2926,464){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$s_1$}}}
\put(2026,464){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$s_0$}}}
\put(2041,179){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$p$}}}
\put(2941,179){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$p$}}}
\put(1141,179){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$q$}}}
\end{picture}

